IYKYK: Using language models to decode extremist cryptolects

Extremist groups develop complex in-group language, also referred to as cryptolects, to exclude or mislead outsiders. We investigate the ability of current language technologies to detect and interpret the cryptolects of two online extremist platforms. Evaluating eight models across six tasks, our results indicate that general purpose LLMs cannot consistently detect or decode extremist language. However, performance can be significantly improved by domain adaptation and specialised prompting techniques. These results provide important insights to inform the development and deployment of automated moderation technologies. We further develop and release novel labelled and unlabelled datasets, including 19.4M posts from extremist platforms and lexicons validated by human experts.

==> examples.tex <==
\usetikzlibrary{positioning, shapes, fit, calc}
\tikzset{
    textbox/.style={
        draw,
        %dashed,
        rounded corners,
        inner sep=3pt,
        text width=0.85\linewidth,
        font=\normalsize,
        align=left
    },
    greybox/.style={
        textbox,
        fill=gray!10,
        draw=gray!0
    },
    whitebox/.style={
        textbox,
        %dashed,
        fill=green!10,
        draw=gray!0
    }
}

\begin{tikzpicture}
        \node[greybox] (box1) {
            \textbf{1. }the movie is about \textcolor{magenta}{normies} \textcolor{blue}{roping} and \textcolor{orange}{mentalcels} \textcolor{teal}{going ER}
        };
        \node[whitebox, below=0.2cm of box1, xshift=0.7cm] (box1B) {
            The movie is about \textcolor{magenta}{average people [\ding{51}]} \textcolor{blue}{forming romantic relationships [\ding{55}]} and \textcolor{orange}{intellectually-inclined, socially isolated individuals [\ding{55}]} \textcolor{teal}{experiencing extreme emotional distress or rage [\ding{55}]}.
        };
        \draw[->, thick, purple!70, dashed] ($(box1.south west)+(0.25cm,0)$) -- ++(0,-1cm) -- ++(0.45cm,0cm);

        \node[text=purple!70, font=\Large] at ($(box1.south west)+(0.25,-0.5cm)$) {\faRobot};

        \node[greybox, below=2.85cm of box1] (box2) {
            \textbf{2.} You should \textcolor{blue}{gymcel} to \textcolor{magenta}{looksmaxx} and \textcolor{orange}{healthmaxx} primarily.
        };
        \node[whitebox, below=0.2cm of box2, xshift=0.7cm] (box2B) {
            You should focus on \textcolor{magenta}{improving your physical appearance [\ding{51}]} and overall \textcolor{orange}{health [\ding{51}]} through \textcolor{blue}{exercise [\ding{51}]}.
        };
        \draw[->, thick, purple!70, dashed] ($(box2.south west)+(0.25cm,0)$) -- ++(0,-1cm) -- ++(0.45cm,0cm);

        \node[text=purple!70, font=\Large] at ($(box2.south west)+(0.25,-0.5cm)$) {\faRobot};

        \node[greybox, below=2cm of box2] (box3) {
            \textbf{3.} \textcolor{orange}{Kigy} im looking for a \textcolor{magenta}{Klan} that I can call home. \textcolor{blue}{KLASP}
        };
        \node[whitebox, below=0.2cm of box3, xshift=0.7cm] (box3B) {
            \textcolor{orange}{Klansman I Greet You [\ding{51}]}, I am looking for a \textcolor{magenta}{Ku Klux Klan group [\ding{51}]} that I can join and feel a sense of belonging. \textcolor{blue}{Keep Loyalty And Safety Paramount [\ding{55}]}
        };
        \draw[->, thick, purple!70, dashed] ($(box3.south west)+(0.25cm,0)$) -- ++(0,-1cm) -- ++(0.45cm,0cm);

        \node[text=purple!70, font=\Large] at ($(box3.south west)+(0.25,-0.5cm)$) {\faRobot};

    \end{tikzpicture}
